A Study on the Impact of Environmental Liability Insurance on Industrial Carbon Emissions

In order to explore whether environmental liability insurance has an important impact on industrial emission reduction, this paper selects provincial (city) level panel data from 2010 to 2020 and constructs a two-way fixed effect model to analyze the impact of environmental liability insurance on carbon emissions from both direct and indirect levels. The empirical analysis results show that: at the direct level, the development of environmental liability insurance has the effect of reducing industrial carbon emissions, and its effect is heterogeneous. At the indirect level, the role of environmental liability insurance is weaker in areas with developed financial industry and underdeveloped financial industry. Further heterogeneity analysis shows that in the industrial developed areas, the effect of environmental liability insurance on carbon emissions is more obvious. Based on this, countermeasures and suggestions are put forward from the aspects of expanding the coverage of environmental liability insurance, innovating the development of environmental liability insurance and improving the level of industrialization.

==> figures/chunk.tex <==
\usetikzlibrary{arrows.meta,
                positioning,
                shadows}

\usetikzlibrary{shapes.multipart,positioning}

\usetikzlibrary{shapes, arrows, arrows.meta, fit,backgrounds, positioning, calc}

\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, text width=2cm,  draw=black, fill=orange!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{container1} = [draw, rectangle, inner sep=0.3cm, fill=gray!20]
\tikzset{
  mybackground/.style={execute at end picture={
      \begin{scope}[on background layer]
        \node[] at (current bounding box.north){\bottom{1cm} #1};
        \end{scope}
    }},
}

\tikzset{
    font=\sffamily,
    BLOCK/.style={
        draw,
        align=center,
        %
        draw=red!50,
        fill=red!20,
        rectangle split, 
        rectangle split horizontal,
        rectangle split parts=#1, 
    }
}
\tikzset{cross/.style={cross out, draw, 
         minimum size=2*(#1-\pgflinewidth), 
         inner sep=0pt, outer sep=0pt}}
\begin{figure}[t]
\centering  
		\resizebox{.8\columnwidth}{!}{  
        \begin{tikzpicture}[%
            every path/.style={thick,%
            },
                           dcs/.style = {double copy shadow, shadow xshift=4pt, shadow yshift=-4pt}
          ]
        \node [rectangle, minimum width=.5cm, minimum height=1cm, text centered, text width=1cm,  draw=black, fill=blue!30] (process3) at (-2, -1.5) {$\mathbf{S}_{[i-1]}$};

        \node [rectangle, minimum width=.5cm, minimum height=.75cm, text centered, text width=.75cm,  draw=black, fill=red!20] (hh1) at (-2, -6.5) {$\mathbf{S}_{[i-1]}$};
        \node [rectangle, minimum width=.5cm, minimum height=.75cm, text centered, text width=.75cm,  draw=black, fill=red!20] (hh2) at (-0.5, -6.5) {$\mathbf{S}_{[i]}$};
        \node [rectangle, minimum width=.5cm, minimum height=.75cm, text centered, text width=.75cm,  draw=black, fill=red!20] (hh3) at (1, -6.5) {$\mathbf{S}_{[i+1]}$};

        \node [rectangle, minimum width=.5cm, minimum height=.7cm, text centered, text width=.7cm,  draw=black, fill=orange!30] (hh4) at (3, -6.5) {$\mathbf{S}_{[i]}$};
        
        \node [rectangle, minimum width=.5cm, minimum height=1cm, text centered, text width=1cm,  draw=black, fill=blue!30] (h2) at (2, -1.5) {$\rmS_{[i]}$};
        \node [rectangle, minimum width=.5cm, minimum height=1cm, text centered, text width=1cm,  draw=black, fill=blue!30] (h3) at (6, -1.5) {$\rmS_{[i+1]}$};
        
        \node[draw, align=center,        draw=red!50,fill=red!20,rectangle split, 
        rectangle split horizontal,
        rectangle split parts=2, 
    %
    %
    ] (block4) at (4, 0){
        \nodepart{one} $\rmO^{\text{inter}}_{[i+1]}$ \nodepart{two} $\rmO^{\text{intra}}_{[i+1]}$ };
            
\node[draw,
        align=center,
        %
        draw=red!50,
        fill=red!20,
        rectangle split, 
        rectangle split horizontal,
        rectangle split parts=2, 
    %
    %
    ] (blockk4) at (5.5, -6.5){
        \nodepart{one} $\rmO^{\text{inter}}_{[i+1]}$ \nodepart{two} $\rmO^{\text{intra}}_{[i+1]}$
    };

    \node[draw,
        align=center,
        %
        draw=red!50,
        fill=red!20,
        rectangle split, 
        rectangle split horizontal,
        rectangle split parts=2, 
    %
    %
    ] (block2) at (0,0)
    {
        \nodepart{one} $\rmO^{\text{inter}}_{[i]}$ \nodepart{two} $\rmO^{\text{intra}}_{[i]}$
    };
    
    \node[BLOCK=3, fill=orange!30, draw=orange!80
              %
    %
    %
    ] (block) at (0,-3) {
        \nodepart{one} $\rmQ_{[i]}$ \nodepart{two} $\rmK_{[i]}$ \nodepart{three} $\rmV_{[i]}$
};

    \node[BLOCK=2, fill=orange!30, draw=orange!80
              %
    %
    %
    ] (blockk1) at (-2,-8) {
      \nodepart{one} $\rmK_{[i]}$ \nodepart{two} $\rmV_{[i]}$
};
    \node[BLOCK=2, fill=orange!30, draw=orange!80
              %
    %
    %
    ] (blockk2) at (0.5,-8) {
      \nodepart{one} $\rmK_{[i+1]}$ \nodepart{two} $\rmV_{[i+1]}$
};
    \node[BLOCK=3,  fill=orange!30, draw=orange!80
              %
    %
    %
    ] (block3) at (4,-3) {
        \nodepart{one} $\rmQ_{[i+1]}$ \nodepart{two} $\rmK_{[i+1]}$ \nodepart{three} $\rmV_{[i+1]}$
        
    };
    \node[BLOCK=3,  fill=orange!30, draw=orange!80
              %
    %
    %
    ] (blockk3) at (4.75,-8) {
        \nodepart{one} $\rmQ_{[i+1]}$ \nodepart{two} $\rmK_{[i+1]}$ \nodepart{three} $\rmV_{[i+1]}$
    };

    \node [rectangle, text centered, text width=.5cm, text height=.5cm, draw=black, fill=orange!30, label=right:{Load from HBM}] (node1) at (-2.5, -4.25){};
    \node [rectangle, text centered, text width=.5cm, text height=.5cm, draw=black, fill=red!20, label=right:Store to HBM] (node2) at (.9, -4.25){};
    \node [label=right:(a)] (labell) at (6, -3.3){};
        \node [label=right:(c)] (labelc) at (6, -8.6){};
            \node [label=right:(b)] (labelb) at (1, -8.6){};
    \node [rectangle, text centered, text width=.5cm, text height=.5cm, draw=black, fill=blue!30, label=right:On-chip construct] (node3) at (4, -4.25){};

            \draw [arrow] (process3) -- (block2.one south);
                \draw [arrow] (h2) -- (block4.one south);
            \draw [arrow] (block.one north) -- (block2.one south);
            \draw [arrow, dashed] (process3) -- (h2);
            \draw [arrow, dashed] (h2) -- (h3);
            \draw [arrow] (block.one north) -- (block2.two south);
                    \draw [arrow] (block3.one north) -- (block4.one south);
                                    \draw [arrow] (block3.two north) -- (block4.two south);
            \draw [arrow] (block3.three north) -- (block4.two south);
            \draw [arrow] (block3.three north) -- (h3);
            \draw [arrow] (block3.one north) -- (block4.two south);
            \draw [arrow] (block.two north) -- (block2.two south);
            \draw [arrow] (block.three north) -- (block2.two south);
            \draw [arrow] (block.two north) -- (h2);
            \draw [arrow] (block.three north) -- (h2);
            \draw [arrow, dashed] (hh1) -- (hh2);
            \draw [arrow, dashed] (hh2) -- (hh3);
            \draw [arrow] (blockk1.one north) -- (hh2);
            \draw [arrow] (blockk1.two north) -- (hh2);
            \draw [arrow] (blockk2.two north) -- (hh3);
            \draw [arrow] (blockk2.one north) -- (hh3);
            \draw [arrow] (hh4) -- (blockk4.one west);
            \draw [arrow] (blockk3.one north) -- (blockk4.one west);
                        \draw [arrow] (blockk3.one north) -- (blockk4.two south);
            \draw [arrow] (blockk3.two north) -- (blockk4.two south);
            \draw [arrow] (blockk3.three north) -- (blockk4.two south);
                        \draw [arrow, dashed] ($(hh1)-(1,0)$) -- (hh1);
                        \draw [arrow, dashed] (hh3) -- ($(hh3)+(1,0)$);
                        \draw [arrow, dashed] (h3) -- ($(h3)+(1.5,0)$);
                        \draw [arrow, dashed] ($(process3)-(1.5,0)$) -- (process3);


        \begin{scope}[on background layer]
    \node  [container1,fit= {(process3) (h2) (block) (block2) (h3) (block3) (labell)}, label=north:\large Sequential] (contain1) {};
                %
                %
                %
                %
                %
    \end{scope}
                        \begin{scope}[on background layer]
                \node  [container1,fit= { (hh1) (hh2) (hh3) (blockk1)  (blockk2) (labelb)}, label=north:\large Sequential] (contain2) {};
            \end{scope}
                        \begin{scope}[on background layer]
                \node  [container1,dcs, fit= { (hh4) (blockk3) (blockk4) (labelc)}, label={[label distance=0.25cm]north:\large Chunkwise Parallel}, fill=yellow!20] (contain3) {};
            \end{scope}

%
%
%
%
%
%

%
        \end{tikzpicture}   
}
        \vspace{-2mm}
        \caption{(a) \textsc{FlashLinearAttention} without materialization. This version is more memory-efficient. (b-c) \textsc{FlashLinearAttention} with materialization. This version enables sequence-level chunkwise parallelism.} \label{fig:chunk}
              
    \end{figure}

==> figures/flashlinearattn.tex <==
\begin{figure}[t]
%
\centering  
		\resizebox{\columnwidth}{!}{  
\begin{tikzpicture}
\scalefont{1.4} %
\begin{axis}[%
name=plot1,
title={Running speed},
scatter/classes={%
1={mark=diamond*,draw=black},
0={mark=o,draw=black}},
%
legend style={at={(5.5,-1.6)},   
                anchor=north,legend columns=2,
                column sep=0cm,
                font=\normalsize,
                row sep=0cm
                },     
    legend cell align=left,
    tick label style={font=\large},
    label style={font=\large},
legend to name={mylegend},
			ymajorgrids=true, %
			xmajorgrids=true, %
			grid style=dashed, %
xmode=log,
ymode=log,
log basis x={2},
ylabel={Time (ms)},
xlabel={Sentence length},
%
%
%
%
width=8cm,
height=6cm,
every axis plot/.append style={ultra thick}
]
\addplot[smooth,bcyan,tension={0.15}]
coordinates{
            (512,0.9)
            (1024,2.0)
            (2048,6.1)
            (4096,20.6)
            (8192,76.3)
            (16384,291.4)
            (32768,1160.3)
            };
\addplot[smooth,bgreen,tension={0.15}]
coordinates{
            (512,0.9)
            (1024,1.3)
            (2048,2.6)
            (4096,5.2)
            (8192,10.2)
            (16384,20.6)
            (32768, 40.8)
            };
\addplot[smooth,borange,tension={0.15}]
coordinates{
            (512,0.9)
            (1024,1.8)
            (2048,3.6)
            (4096,7.0)
            (8192,13.9)
            (16384,27.8)
            (32768, 54.5)
            };
\addplot[smooth,bred,tension={0.15}]
coordinates{
            (512,1.99)
            (1024,3.96)
            (2048,7.91)
            (4096,15.71)
            (8192,30.92)
            (16384,61.79)
            (32768, 122.55)
            };
\legend{FlashAttention-2 (CUDA), FlashLinearAttention (\textit{w/ m.} Triton),  FlashLinearAttention (\textit{w/o m.} Triton), Chunkwise Linear Attention (Pytorch) }
\end{axis}  
\begin{axis}[%
at={(plot1.south east) },
title={Memory footprint},
scatter/classes={%
1={mark=diamond*,draw=black},
0={mark=o,draw=black}},
%
xmode=log,
ymode=log,
    ylabel near ticks, yticklabel pos=right,
log basis x={2},
log basis y={2},
    tick label style={font=\large},
    label style={font=\large},
ylabel={GPU memory (GB)},
xlabel={Sentence length},
			ymajorgrids=true, %
			xmajorgrids=true, %
			grid style=dashed, %
%
%
%
%
width=6cm,
height=6cm,
    every axis plot/.append style={ultra thick}
]
\addplot[smooth,bcyan,tension={0.15}]
coordinates{
%
(1024, 0.6289067268371582)
(2048, 1.2578129768371582)
(4096, 2.515625476837158)
%
%
%
};
\addplot[smooth,bgreen,tension={0.15}]
coordinates{
%
(1024, 0.6875)
(2048, 1.375)
(4096, 2.75)
%
%
%
};
\addplot[smooth,borange,tension={0.15}]
coordinates{
%
(1024, 0.5625)
(2048, 1.125)
(4096, 2.25)
%
%
%
};
\addplot[smooth,bred]
coordinates{
%
(1024, 0.8125)
(2048, 1.5625)
(4096, 3.0625)
%
%
%
};
\end{axis}  
\ref{mylegend}
\end{tikzpicture}   
}
\vspace{-6mm}
\caption{Speed comparison on a single H100 GPU with batch size 32, number of heads 16, head dimension 64, and chunk size 64. Both x- and y-axes are on log scale. \textit{w/ m.} and \textit{w/o m.} denotes using \textsc{FlashLinearAttention} \textit{with} or \textit{without materialization} of hidden states in HBM.}\label{fig:flashlinearattn}
\end{figure}



==> figures/length.tex <==

\definecolor{color1}{RGB}{77, 171, 247}
\definecolor{color2}{RGB}{132, 94, 247}
\definecolor{color3}{RGB}{255, 135, 135}
\definecolor{color4}{RGB}{11, 114, 133}
\definecolor{color5}{RGB}{59, 201, 219}
\definecolor{color6}{RGB}{132, 94, 247}

	
\begin{figure*}[t] %
     \vspace{-3mm}
    \centering %
    \resizebox{0.85\linewidth}{!}{  %
\begin{tikzpicture} %
        \scalefont{1.0} %
        \begin{axis}[
            name=plot1,
        sharp plot, %
        title style={align=right}, title={
        %
        PG19}
        ,
    %
			xmode=normal,%
%
			xlabel=Position bucket (K), %
			ylabel=Perplexity, %
			width=9cm, height=6cm,  %
			%
			ymin=10,
               ymax=25,  %
			%
                %
			%
			xlabel near ticks, %
			ylabel near ticks, %
			ymajorgrids=true, %
                xmajorgrids=true,
			grid style=dashed, %
			]
			%

\addplot+[very thick,mark=o,mark options={scale=1}, color=color6] plot coordinates { 
(2, 11.09)
(4, 18.31)
(6, 64.2)
};

%
\addplot+[very thick,mark=o,mark options={scale=1}, color=color1] plot coordinates { 
(2, 12.334416871694545)
(4, 16.50338878264782)
(6, 15.665969802718664)
(8, 15.775098093939631)
(10, 16.28891258448325)
(12, 15.237502382790032)
(14, 15.371704482324168)
(16, 14.94472773435605)
(18, 15.426467447568902)
(20, 16.095521862334422)
(22, 16.089831898143757)
(24, 13.870173108390853)
(26, 16.652435886300694)
(28, 17.05460165670472)
(30, 19.899968051899997)
};
			
%
\addplot+[very thick, mark=square*, mark options={scale=1}, color=color1] plot coordinates {
(2, 12.272513995002527)
(4, 15.915017718544624)
(6, 15.12648400208903)
(8, 15.126682357304789)
(10, 15.707573736739828)
(12, 14.711491336539076)
(14, 14.941795590117444)
(16, 14.499628795410947)
(18, 14.852281588773375)
(20, 15.52356082374071)
(22, 15.57131917875397)
(24, 13.332259116220783)
(26, 16.26334764613957)
(28, 16.90620689149074)
(30, 19.575600800473826)	
};

%
\addplot+[very thick,mark=star,mark options={scale=1}, color=color3] plot coordinates {
(2, 11.513764074464719)
(4, 14.821545167608454)
(6, 14.27181440333812)
(8, 14.745159645587211)
(10, 15.277090611163125)
(12, 14.503881505445126)
(14, 14.867072874125807)
(16, 14.785802233682734)
(18, 15.075549715264373)
(20, 15.74728691109622)
(22, 15.796882231799712)
(24, 13.665838224478483)
(26, 16.75761700477185)
(28, 17.122188320649027)
(30, 19.772022829026763)			
};

%
\addplot+[very thick,mark=square*,mark options={scale=1}, color=color3] plot coordinates {
(2, 11.420266254807174)
(4, 14.647489438851771)
(6, 13.602399098526789)
(8, 13.702136965988363)
(10, 13.94407030138506)
(12, 13.096784138731092)
(14, 13.358225399949397)
(16, 13.069880104168242)
(18, 13.369938037195737)
(20, 13.859198521307533)
(22, 13.75584104547106)
(24, 12.071451636850792)
(26, 14.451484019606044)
(28, 15.095705584933034)
(30, 17.893014429053675)	
};

%
\addplot+[very thick,mark=star,mark options={scale=1}, color=color5] plot coordinates {
(2, 11.688854804956376)
(4, 14.943035357330759)
(6, 14.119485985291082)
(8, 14.300316332465233)
(10, 14.748137591710703)
(12, 13.762720187004728)
(14, 14.227475231817666)
(16, 14.04244932822711)
(18, 14.34961326894769)
(20, 15.074579287890959)
(22, 15.446429587912565)
(24, 13.412177117829918)
(26, 16.474816040581416)
(28, 17.556498322948684)
(30, 21.106791888790198)	
};

%
\addplot+[very thick,mark=square*,mark options={scale=1}, color=color5] plot coordinates {
(2, 11.7457580111041)
(4, 14.920393773306506)
(6, 13.791731057875367)
(8, 14.025104116895617)
(10, 14.419469470911702)
(12, 13.408896666345553)
(14, 13.464048125083734)
(16, 13.417051316705868)
(18, 13.58252067910424)
(20, 14.157938178864061)
(22, 14.239108084631486)
(24, 12.368099123010358)
(26, 14.665233740423941)
(28, 15.31096912196873)
(30, 18.632639168708696)
};

%
\addplot+[very thick, mark= mark options={scale=1},  color=color4] plot coordinates {
(2, 11.872848224059455)
(4, 14.972456535259505)
(6, 13.906079604037489)
(8, 13.917668674699033)
(10, 14.450326377207194)
(12, 13.422948137513114)
(14, 13.644676392922488)
(16, 13.46075819589147)
(18, 13.653410626666675)
(20, 14.103521696916971)
(22, 14.265809961807271)
(24, 12.348204946403571)
(26, 14.846425830412182)
(28, 15.410869769068253)
(30, 18.799468389849164)
};

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{axis}

\begin{axis}[
            name=plot2,
            at={(plot1.south east) },
        sharp plot, %
        title style={align=right}, title={
        %
        SlimPajama}
        ,
    %
			xmode=normal,%
%
			xlabel=Position bucket (K), %
			%
      ylabel near ticks, yticklabel pos=right,
			width=9cm, height=6cm,  %
			%
			%
   ymax=10,  %
   ymin=6,
			%
                %
			%
			xlabel near ticks, %
			ylabel near ticks, %
			ymajorgrids=true, %
                xmajorgrids=true,
			grid style=dashed, %
   			legend style={at={(1.5,0.5)},anchor=east,font=\small}, 
                legend cell align=left]
			%

			\addplot+[very thick,mark=o,mark options={scale=1}, color=color6] plot coordinates { 
(2, 9.11)
(4, 11.77)
%
%
%
%
%
%
%
%
};			
\addlegendentry{Transformer++ (2K)} ;

			\addplot+[very thick,mark=o,mark options={scale=1}, color=color1] plot coordinates { 
(2, 9.703324579039524)
(4, 8.851140172053045)
(6, 8.64224978739121)
(8, 8.523894072608067)
(10, 8.337787326052817)
(12, 7.993996058951587)
(14, 7.807283256053823)
(16, 7.508849714252663)
(18, 7.450385184846358)
(20, 7.696067587961978)			};
	\addlegendentry{RetNet (2K)};  
		
			%
			\addplot+[very thick, mark=square*, mark options={scale=1}, color=color1] plot coordinates {
(2, 9.60288660871554)
(4, 8.47661116643274)
(6, 8.294459081541115)
(8, 8.138966746337)
(10, 7.979737282823978)
(12, 7.65726433276238)
(14, 7.470669790601427)
(16, 7.187401744904839)
(18, 7.1132779884136905)
(20, 7.3631378999335295)		};
	\addlegendentry{RetNet$^*$ (12x2K) };  

			%
			\addplot+[very thick,mark=star,mark options={scale=1}, color=color3] plot coordinates {
(2, 9.07)
(4, 7.95)
(6, 7.99)
(8, 8.22)
(10, 8.43)
(12, 8.38)
(14, 8.38)
(16, 8.21)
(18, 8.31)
(20, 8.63)		};
	\addlegendentry{Mamba (2K) };  

   			\addplot+[very thick,mark=square*,mark options={scale=1}, color=color3] plot coordinates {
(2, 9.074799787988505)
(4, 7.7780675203930025)
(6, 7.508237473960171)
(8, 7.3529524666619945)
(10, 7.216372863755205)
(12, 6.940692359274163)
(14, 6.760323233107172)
(16, 6.49872027703192)
(18, 6.460961900906283)
(20, 6.6330331428715725)	};
	\addlegendentry{Mamba (8K) };  

\addplot+[very thick,mark=star,mark options={scale=1}, color=color5] plot coordinates {
(2, 9.22)
(4, 7.94)
(6, 7.73)
(8, 7.65)
(10, 7.55)
(12, 7.3)
(14, 7.16)
(16, 6.92)
(18, 6.89)
(20, 7.12)		};
\addlegendentry{GLA (2K) };  

\addplot+[very thick,mark=square*,mark options={scale=1}, color=color5] plot coordinates {
  (2, 9.134076157537933)
(4, 7.763725571624473)
(6, 7.470406185573722)
(8, 7.307020316318466)
(10, 7.162166118009677)
(12, 6.8859825063022155)
(14, 6.69981277659273)
(16, 6.443211499058021)
(18, 6.393198065692631)
(20, 6.54966772918719)
};
\addlegendentry{GLA$^{*}$ (12x2K) };  
\addplot+[very thick, mark options={scale=1},  color=color4] plot coordinates {
(2, 9.195530723286662)
(4, 7.773488412387971)
(6, 7.445253416398666)
(8, 7.276337205511129)
(10, 7.131082988866674)
(12, 6.858498031943685)
(14, 6.67630503682912)
(16, 6.426108888086446)
(18, 6.382840753376257)
(20, 6.543979086587886)
};
\addlegendentry{GLA (8K) };  
\end{axis}
\end{tikzpicture}
}
 \vspace{-3mm}
\caption{Length extrapolation on the test set of SlimPajama and  PG19. We pretrain 1.3B models from scratch on SlimPajama for 100B tokens with different training length. $^{\ast}$ indicates models using truncated BPTT with over 12 segments that are each of 2K-length.}
		\label{fig:length_extrapolate} 
     \vspace{-4.5mm}
	\end{figure*}



==> figures/mqar.tex <==

%
%
%
%
%

\definecolor{color1}{RGB}{116, 184, 22}
\definecolor{color2}{RGB}{77, 171, 247}
\definecolor{color3}{RGB}{99, 230, 190}
\definecolor{color4}{RGB}{132, 94, 247}
\definecolor{color5}{RGB}{250, 176, 5}
	
	\begin{figure}[t] %
     \vspace{-4mm}
		\centering %
		\resizebox{0.9 \columnwidth}{!}{  %
			\begin{tikzpicture} %
			\scalefont{1.2} %
			\begin{axis}[
                name=plot1,
			sharp plot, %
        title style={align=right}, title={Sequence Length: 256\\Key-Value Pairs: 16},
    %
			xmode=normal,%
%
			xlabel=Model dimension, %
			ylabel=Accuracy, %
			width=6cm, height=5cm,  %
			%
			ymin=0, ymax=100,  %
			%
                symbolic x coords={64,128,256,512},
			ytick={25,50,75,100}, %
			xlabel near ticks, %
			ylabel near ticks, %
			ymajorgrids=true, %
                xmajorgrids=true,
			grid style=dashed, %
			]
			%
			\addplot+[very thick,mark=x,mark options={scale=0.5}, color=color1] plot coordinates { 
				(64,100)
				(128,100)
				(256,100)
				(512,100)
			};
			
			%
			\addplot+[very thick, mark=square*, mark options={scale=1}, color=color2] plot coordinates {
				(64,99)
				(128,99)
				(256,99)
				(512,99)
			};
			
			%
			\addplot+[very thick,mark=star,mark options={scale=1}, color=color3] plot coordinates {
				(64,97)
				(128,100)
				(256,100)
				(512,100)
			};
   			\addplot+[very thick,mark=+,mark options={scale=1}, color=color4] plot coordinates {
				(64,0)
				(128,0)
				(256,70)
				(512,78)
			};

			\addplot+[very thick,mark=o,mark options={scale=1}, color=color5] plot coordinates {
				(64,0)
				(128,12)
				(256,50)
				(512,70)
			};

			\end{axis}
			\begin{axis}[
                name=plot2,
                at={(plot1.south east) },
			sharp plot, %
        title style={align=right}, title={Sequence Length: 512\\Key-Value Pairs: 64},
			xmode=normal,%
%
			xlabel=Model dimension, %
			%
			width=6cm, height=5cm,  %
			%
			ymin=0, ymax=100,  %
                symbolic x coords={64,128,256,512},
   			ytick={0,25,50,75,100}, %
         yticklabels={,,},
			%
			xlabel near ticks, %
			%
			ymajorgrids=true, %
			xmajorgrids=true, %
			grid style=dashed, %
			legend style={at={(1.6,0.5)},anchor=east, legend cell align=left, font=\small}, 
			]
			
			\addplot+[very thick,mark=+,mark options={scale=1}, color=color1] plot coordinates { 
				(64,81)
				(128,100)
				(256,100)
				(512,100)
			};
			\addlegendentry{Mamba} 
			
			\addplot+[very thick, mark=square*, mark options={scale=1}, color=color2] plot coordinates {
				(64,22)
				(128,95)
				(256,100)
				(512,100)
			};
			\addlegendentry{GLA} 
			

			\addplot+[very thick, mark=star, mark options={scale=1}, color=color3] plot coordinates {
				(64,5)
				(128,87)
				(256,96)
				(512,97)
			};
			\addlegendentry{RetNet}  

			\addplot+[very thick, mark=+, mark options={scale=1}, color=color4] plot coordinates {
				(64,0)
				(128,0)
				(256,20)
				(512,35)
			};
			\addlegendentry{RWKV-4}  

		\addplot+[very thick, mark=o, mark options={scale=1}, color=color5] plot coordinates {
				(64,0)
				(128,0)
				(256,12)
				(512,20)
			};
			\addlegendentry{Hyena} 


			\end{axis}

			\end{tikzpicture}
		}
     \vspace{-3mm}
		%
		\caption{Accuracy (\%) on the synthetic MQAR task.} 
		\label{fig:mqar} 

	\end{figure}



==> figures/second.tex <==
\def\width{16}
\def\hauteur{16}
%
%
%

\definecolor{orange}{RGB}{250,230,200}
\definecolor{gray}{RGB}{220,220,220}
\definecolor{pink}{RGB}{247,206,205}

\begin{figure}[t]
\vspace{-2mm}
    \centering
        \begin{tikzpicture}[x=0.2cm, y=0.2cm]
    %
    %
    
    %
    %
    %

    \foreach \y in {0, ..., 15}{
        \foreach \x in {0, ...,  15} {%
        %
            \pgfmathsetmacro{\col}{ifthenelse(\x<15-\y,"orange",ifthenelse(\x==\y+1,"white","white"))}
       \fill[\col] (\x,\y) rectangle (\x+1,\y+1);
       }
    }
    \foreach \y in {0, ..., 15}{
       \fill[pink] (\y,15-\y) rectangle (\y+1,15-\y+1);
       }
    
   
    \draw[step=0.20cm, line width=0.05mm, black!15!white, fill=orange] (0,0) grid (\width,\hauteur);
    \foreach \x in {0, ..., 8} {%
    %
    \fill[gray] (\x,0) rectangle (\x+4,4);
    }
        \foreach \x in {0, ..., 4} {%
    %
    \fill[gray] (\x,4) rectangle (\x+4,8);
    }
    \foreach \x in {0, ..., 1} {%
    %
    \fill[gray] (\x,8) rectangle (\x+3,12);
    }
    
    \foreach \x in {0, ..., 1} {%
    %
    \fill[gray] (\x,8) rectangle (\x+3,12);
    }


    \draw[step=0.8cm, line width=0.1mm, black!10!black, fill=orange] (0,0) grid (\width,\hauteur);

    %
    %
    %
      
    %
    %
    %
    %
        \node 
        [shape=rectangle,fill=white, 
        align=center](table2) at (28.0,7.0) {

            \begin{tabular}{lcc} \toprule
                 & level & tensor core   \\ 
            \begin{tikz}
                \node [draw,fill=gray] {};
            \end{tikz} & 1 & $\checkmark$\\
                \begin{tikz}
                \node [draw,fill=orange] {}; 
            \end{tikz} & 2 & $\checkmark$\\
             \begin{tikz}
                \node [draw,fill=pink] {}; 
            \end{tikz} & 2 & $\text{\xmark}$\\
                 \begin{tikz}
                \node [draw,fill=white] {}; 
            \end{tikz} & \multicolumn{2}{ c}{causal mask}\\
                 %
                \bottomrule
            \end{tabular}
        };

%
    \end{tikzpicture}
\vspace{-2mm}
    \caption{
    Attention-style map to illustrate the chunkwise computations in GLA. The inter-chunk dependencies (in gray) 
    are not directly computed in the chunkwise form (only computed in the parallel form).
    The intra-chunk dependencies are modeled via secondary chunking/tiling where the inter-sub-chunk part (in orange) is computed by half-precision matmuls while the intra-sub-chunk part (in pink) is computed in full precision in log space. 
    }
    \label{fig:gla_tiling}

\end{figure}


==> figures/tps.tex <==

\begin{figure}[t] 
\vspace{-3mm}
		\centering 
		\resizebox{1\columnwidth}{!}{  
\begin{tikzpicture}
\scalefont{1.5} %
\begin{axis}[
    name=plot1,
    title={Training throughput},
    %
        xlabel={Training length/Batch size},
    ylabel={Tokens per second (Kt/s)},
    major x tick style=transparent,
    ybar=2*\pgflinewidth,
    bar width=8pt,
    x tick label style={rotate=0, anchor=center},
    symbolic x coords={2048/8,4096/4,8192/2,16284/1},
    xticklabel style={yshift=-2mm}, 
    ymin=0,
    xtick=data,
    tick label style={font=\large},
    label style={font=\large},
    %
    legend style={at={(7,-1.6)},   
                anchor=north,legend columns=3,
                column sep=0.3cm,
                font=\normalsize,
                row sep=-0.15cm
                },     
    legend cell align=left,
    %
    ymajorgrids=true,
    grid style=dashed,
    %
    %
    enlarge x limits=0.25,
    %
    point meta=explicit symbolic,
    legend to name={mylegend},
]
%
\addplot[draw=bred,thick,fill=bred,fill opacity=0.6] coordinates { 
  (2048/8, 51.3)[\textcolor{bred!60}]
  (4096/4, 46.7)[\textcolor{bred!60}]
  (8192/2, 38.7)[\textcolor{bred!60}]
   (16284/1, 29.1)[\textcolor{bred!60}]
};

%
\addplot[draw=bblue,thick,fill=bblue,fill opacity=0.6] coordinates {
  (2048/8, 22.8)[\textcolor{bblue!60}{1408}]
  (4096/4, 22.8)[\textcolor{bblue!60}{352}]
  (8192/2, 22.8)[\textcolor{bblue!60}{1056}]
  (16284/1, 26.0)[\textcolor{bblue!60}{1056}]
};

\addplot[draw=bcyan,thick,fill=bcyan,fill opacity=0.6] coordinates {
  (2048/8, 43.8)[\textcolor{bcyan!60}{1056}]
  (4096/4, 43.5)[\textcolor{bcyan!60}{352}]
  (8192/2, 43.2)[\textcolor{bcyan!60}{1056}]
  (16284/1, 41.1)[\textcolor{bcyan!60}{1056}]
  };


%
%
%
%
%
%

\legend{Transformer++, Mamba, GLA}

\end{axis}
\begin{axis}[
 at={(plot1.south east) },
    title={GPU memory usage},
    xlabel={Training length/Batch size},
    ylabel near ticks, yticklabel pos=right,
    ylabel={Gigabyte (GB)},
    major x tick style=transparent,
    ybar=2*\pgflinewidth,
    bar width=8pt,
    x tick label style={rotate=0, anchor=center},
    symbolic x coords={2048/8, 4096/4, 8192/2, 16284/1},
    xticklabel style={yshift=-2mm},
    %
    %
    xtick=data,
    ymin=0,
      tick label style={font=\large},
  label style={font=\large},
    %
    %
    ymajorgrids=true,
    grid style=dashed,
    %
    %
    enlarge x limits=0.25,
    %
    point meta=explicit symbolic
]
\addplot[draw=bred,thick,fill=bred,fill opacity=0.6] coordinates { 
  (2048/8,33)[\textcolor{bred!60}]
  (4096/4, 33)[\textcolor{bred!60}]
  (8192/2, 33)[\textcolor{bred!60}]
   (16284/1, 33)[\textcolor{bred!60}]
};

%
\addplot[draw=bblue,thick,fill=bblue,fill opacity=0.6] coordinates {
  (2048/8, 36.0)[\textcolor{bblue!60}{1408}]
  (4096/4, 36.0)[\textcolor{bblue!60}{352}]
  (8192/2, 36.0)[\textcolor{bblue!60}{1056}]
  (16284/1, 36.0)[\textcolor{bblue!60}{1056}]
};

\addplot[draw=bcyan,thick,fill=bcyan,fill opacity=0.6] coordinates {
  (2048/8, 37.0)[\textcolor{bcyan!60}{1056}]
  (4096/4, 37.0)[\textcolor{bcyan!60}{352}]
  (8192/2, 37.0)[\textcolor{bcyan!60}{1056}]
  (16284/1, 37.0)[\textcolor{bcyan!60}{1056}]
  };
\end{axis}
\ref{mylegend}

\end{tikzpicture}
		}
     \vspace{-6mm}
		%
		\caption{Training throughput and  memory footprint on an H100.} 
\label{fig:tps}
	\end{figure}

